Distributional Preference Learning: Understanding and Accounting for Hidden Context in RLHF

In practice, preference learning from human feedback depends on incomplete data with hidden context. Hidden context refers to data that affects the feedback received, but which is not represented in the data used to train a preference model. This captures common issues of data collection, such as having human annotators with varied preferences, cognitive processes that result in seemingly irrational behavior, and combining data labeled according to different criteria. We prove that standard applications of preference learning, including reinforcement learning from human feedback (RLHF), implicitly aggregate over hidden contexts according to a well-known voting rule called Borda count. We show this can produce counter-intuitive results that are very different from other methods which implicitly aggregate via expected utility. Furthermore, our analysis formalizes the way that preference learning from users with diverse values tacitly implements a social choice function. A key implication of this result is that annotators have an incentive to misreport their preferences in order to influence the learned model, leading to vulnerabilities in the deployment of RLHF. As a step towards mitigating these problems, we introduce a class of methods called distributional preference learning (DPL). DPL methods estimate a distribution of possible score values for each alternative in order to better account for hidden context. Experimental results indicate that applying DPL to RLHF for LLM chatbots identifies hidden context in the data and significantly reduces subsequent jailbreak vulnerability. Our code and data are available at https://github.com/cassidylaidlaw/hidden-context

==> figures_arxiv/1d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{times}
%%       \usepackage{amsmath}
%%       \usepackage{mathptmx}
%%       \usepackage{xcolor}
%%   
%%       \newcommand{\oracle}[1]{{O_{#1}}}
%%       \newcommand{\utility}{u}
%%       \newcommand{\exutility}{\bar{\utility}}
%%       \newcommand{\learnedutility}{\hat{\utility}}
%%       \newcommand{\loss}{L}
%%       \newcommand{\noise}{\epsilon}
%%       \newcommand{\noisedist}{\mathcal{D}_\noise}
%%       \newcommand{\bordacount}{\text{BC}}
%%       \newcommand{\altspace}{\mathcal{A}}
%%       \newcommand{\alta}{a}
%%       \newcommand{\altb}{b}
%%       \newcommand{\altc}{c}
%%       \newcommand{\unseenspace}{\mathcal{Z}}
%%       \newcommand{\unseen}{z}
%%       \newcommand{\unseendist}{\mathcal{D}_\unseen}
%%       \newcommand{\comparisonprob}{p}
%%       \newcommand{\btlprob}{\comparisonprob^\text{BTL}}
%%       \newcommand{\uniformdist}{\text{Unif}}
%%       \newcommand{\bernoulli}{\mathcal{B}}
%%       \newcommand{\learneddist}{\smash{\hat{\mathcal{D}}}}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837500in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837500in,y=0.122975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275000in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{0.286364in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{0.297727in}{0.495312in}}%
\pgfpathlineto{\pgfqpoint{0.309091in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{0.320455in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{0.331818in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{0.343182in}{0.529588in}}%
\pgfpathlineto{\pgfqpoint{0.354545in}{0.538276in}}%
\pgfpathlineto{\pgfqpoint{0.365909in}{0.547004in}}%
\pgfpathlineto{\pgfqpoint{0.377273in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{0.388636in}{0.563193in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{0.411364in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.585665in}}%
\pgfpathlineto{\pgfqpoint{0.434091in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{0.456818in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{0.468182in}{0.611693in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.617277in}}%
\pgfpathlineto{\pgfqpoint{0.490909in}{0.622844in}}%
\pgfpathlineto{\pgfqpoint{0.502273in}{0.628427in}}%
\pgfpathlineto{\pgfqpoint{0.513636in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.644943in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{0.570455in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{0.581818in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{0.593182in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{0.604545in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{0.615909in}{0.680511in}}%
\pgfpathlineto{\pgfqpoint{0.627273in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{0.661364in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.715101in}}%
\pgfpathlineto{\pgfqpoint{0.706818in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{0.718182in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{0.729545in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{0.740909in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{0.752273in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.749202in}}%
\pgfpathlineto{\pgfqpoint{0.786364in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{0.809091in}{0.763414in}}%
\pgfpathlineto{\pgfqpoint{0.820455in}{0.768066in}}%
\pgfpathlineto{\pgfqpoint{0.831818in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.782617in}}%
\pgfpathlineto{\pgfqpoint{0.865909in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.792991in}}%
\pgfpathlineto{\pgfqpoint{0.888636in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.813963in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.819165in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.824416in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.835796in}}%
\pgfpathlineto{\pgfqpoint{0.979545in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.855433in}}%
\pgfpathlineto{\pgfqpoint{1.013636in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{0.868675in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.875201in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.894805in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{0.901352in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{1.104545in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{1.138636in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.910066in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{0.782253in}}%
\pgfpathlineto{\pgfqpoint{1.195455in}{0.739649in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.725216in}}%
\pgfpathlineto{\pgfqpoint{1.229545in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.726015in}}%
\pgfpathlineto{\pgfqpoint{1.252273in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{0.727622in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.728427in}}%
\pgfpathlineto{\pgfqpoint{1.320455in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{1.354545in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{0.730402in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{0.731159in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.731344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971970in,y=0.903806in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \learnedutility(\alta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837500in,y=1.103068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normal preference learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275000in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{0.286364in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.297727in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{0.309091in}{0.491601in}}%
\pgfpathlineto{\pgfqpoint{0.320455in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{0.331818in}{0.503202in}}%
\pgfpathlineto{\pgfqpoint{0.343182in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{0.354545in}{0.514803in}}%
\pgfpathlineto{\pgfqpoint{0.365909in}{0.520604in}}%
\pgfpathlineto{\pgfqpoint{0.377273in}{0.526404in}}%
\pgfpathlineto{\pgfqpoint{0.388636in}{0.532205in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{0.411364in}{0.543806in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.549606in}}%
\pgfpathlineto{\pgfqpoint{0.434091in}{0.555407in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{0.456818in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{0.468182in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{0.490909in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{0.502273in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{0.513636in}{0.596010in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{0.619212in}}%
\pgfpathlineto{\pgfqpoint{0.570455in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{0.581818in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{0.593182in}{0.636613in}}%
\pgfpathlineto{\pgfqpoint{0.604545in}{0.642414in}}%
\pgfpathlineto{\pgfqpoint{0.615909in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{0.627273in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.661364in}{0.671416in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.688817in}}%
\pgfpathlineto{\pgfqpoint{0.706818in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{0.718182in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{0.729545in}{0.706219in}}%
\pgfpathlineto{\pgfqpoint{0.740909in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{0.752273in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.729421in}}%
\pgfpathlineto{\pgfqpoint{0.786364in}{0.735221in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{0.809091in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{0.820455in}{0.752623in}}%
\pgfpathlineto{\pgfqpoint{0.831818in}{0.758423in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.764224in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.770024in}}%
\pgfpathlineto{\pgfqpoint{0.865909in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.781625in}}%
\pgfpathlineto{\pgfqpoint{0.888636in}{0.787426in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.793226in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.810627in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{0.822228in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{0.979545in}{0.833829in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{1.013636in}{0.851231in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.862832in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{1.104545in}{0.897635in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{0.909235in}}%
\pgfpathlineto{\pgfqpoint{1.138636in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{1.195455in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.693603in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.695053in}}%
\pgfpathlineto{\pgfqpoint{1.229545in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.697953in}}%
\pgfpathlineto{\pgfqpoint{1.252273in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{0.703754in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{0.705204in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.706654in}}%
\pgfpathlineto{\pgfqpoint{1.320455in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.709554in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.711004in}}%
\pgfpathlineto{\pgfqpoint{1.354545in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{0.713904in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.715355in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.718255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275000in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.416775in}}%
\pgfpathlineto{\pgfqpoint{0.286364in}{0.422576in}}%
\pgfpathlineto{\pgfqpoint{0.297727in}{0.428376in}}%
\pgfpathlineto{\pgfqpoint{0.309091in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.320455in}{0.439977in}}%
\pgfpathlineto{\pgfqpoint{0.331818in}{0.445778in}}%
\pgfpathlineto{\pgfqpoint{0.343182in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{0.354545in}{0.457379in}}%
\pgfpathlineto{\pgfqpoint{0.365909in}{0.463179in}}%
\pgfpathlineto{\pgfqpoint{0.377273in}{0.468979in}}%
\pgfpathlineto{\pgfqpoint{0.388636in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.480580in}}%
\pgfpathlineto{\pgfqpoint{0.411364in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.492181in}}%
\pgfpathlineto{\pgfqpoint{0.434091in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{0.456818in}{0.509583in}}%
\pgfpathlineto{\pgfqpoint{0.468182in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.521184in}}%
\pgfpathlineto{\pgfqpoint{0.490909in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.502273in}{0.532785in}}%
\pgfpathlineto{\pgfqpoint{0.513636in}{0.538585in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.544386in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{0.547727in}{0.555987in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{0.561787in}}%
\pgfpathlineto{\pgfqpoint{0.570455in}{0.567588in}}%
\pgfpathlineto{\pgfqpoint{0.581818in}{0.573388in}}%
\pgfpathlineto{\pgfqpoint{0.593182in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.604545in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{0.615909in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{0.627273in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{0.661364in}{0.613991in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{0.706818in}{0.637193in}}%
\pgfpathlineto{\pgfqpoint{0.718182in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{0.729545in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{0.740909in}{0.654595in}}%
\pgfpathlineto{\pgfqpoint{0.752273in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{0.666196in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{0.671996in}}%
\pgfpathlineto{\pgfqpoint{0.786364in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{0.683597in}}%
\pgfpathlineto{\pgfqpoint{0.809091in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{0.820455in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{0.831818in}{0.700998in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{0.706799in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{0.865909in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.724200in}}%
\pgfpathlineto{\pgfqpoint{0.888636in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{0.741602in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{0.979545in}{0.776405in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.013636in}{0.793806in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{0.805407in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{1.104545in}{0.840210in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.138636in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.863412in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{0.880813in}}%
\pgfpathlineto{\pgfqpoint{1.195455in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.892414in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{1.229545in}{0.904015in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.909815in}}%
\pgfpathlineto{\pgfqpoint{1.252273in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{1.320455in}{0.950419in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.962020in}}%
\pgfpathlineto{\pgfqpoint{1.354545in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{0.979421in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{0.985222in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.991022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631061in,y=0.718883in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bordacount(\alta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884848in,y=0.637354in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \exutility(\alta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187500in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.187500in}{0.388063in}}{\pgfqpoint{3.312500in}{1.019734in}}{%
\pgfpathmoveto{\pgfqpoint{2.187500in}{0.503741in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.503741in}}%
\pgfpathlineto{\pgfqpoint{2.198864in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{2.221591in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{0.511391in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.513302in}}%
\pgfpathlineto{\pgfqpoint{2.255682in}{0.515199in}}%
\pgfpathlineto{\pgfqpoint{2.267045in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.289773in}{0.520702in}}%
\pgfpathlineto{\pgfqpoint{2.301136in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.323864in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{2.346591in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{2.357955in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{2.380682in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{0.535788in}}%
\pgfpathlineto{\pgfqpoint{2.414773in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{0.542864in}}%
\pgfpathlineto{\pgfqpoint{2.471591in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{2.494318in}{0.547055in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{0.549872in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.552703in}}%
\pgfpathlineto{\pgfqpoint{2.551136in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.573864in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{2.596591in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.642045in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{2.653409in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{2.664773in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{2.698864in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{2.767045in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{2.778409in}{0.580246in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{0.581411in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.582449in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{2.823864in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{0.585755in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{2.880682in}{0.591290in}}%
\pgfpathlineto{\pgfqpoint{2.892045in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.595698in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{2.948864in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{0.603366in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{2.982955in}{0.611474in}}%
\pgfpathlineto{\pgfqpoint{2.994318in}{0.618127in}}%
\pgfpathlineto{\pgfqpoint{3.005682in}{0.630516in}}%
\pgfpathlineto{\pgfqpoint{3.017045in}{0.646428in}}%
\pgfpathlineto{\pgfqpoint{3.028409in}{0.662591in}}%
\pgfpathlineto{\pgfqpoint{3.039773in}{0.676863in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{0.685731in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.680436in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{3.085227in}{0.484763in}}%
\pgfpathlineto{\pgfqpoint{3.096591in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.130682in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.153409in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.164773in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.176136in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.198864in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.232955in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.255682in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.278409in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.278409in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.255682in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.232955in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.198864in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.176136in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.164773in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.153409in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.130682in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.096591in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.085227in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{0.716386in}}%
\pgfpathlineto{\pgfqpoint{3.039773in}{0.689345in}}%
\pgfpathlineto{\pgfqpoint{3.028409in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{3.017045in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.005682in}{0.631528in}}%
\pgfpathlineto{\pgfqpoint{2.994318in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{2.982955in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{0.603470in}}%
\pgfpathlineto{\pgfqpoint{2.948864in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{0.598564in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.597000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{2.892045in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{2.880682in}{0.591300in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.588245in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{2.823864in}{0.584620in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{2.778409in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{2.767045in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.698864in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{2.664773in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.653409in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{2.642045in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{2.596591in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{2.573864in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.551136in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.552703in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{0.549872in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{2.494318in}{0.547055in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{2.471591in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{0.542864in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{2.414773in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{0.535788in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{2.380682in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{2.357955in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{2.346591in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{2.323864in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.301136in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{2.289773in}{0.520702in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.267045in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{2.255682in}{0.515199in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.513302in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{0.511391in}}%
\pgfpathlineto{\pgfqpoint{2.221591in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{2.198864in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.503741in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.503741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187500in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187500in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312500in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312500in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.122975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187500in}{0.531146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833530in, y=0.488522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187500in}{0.820341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930654in, y=0.777717in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777975in,y=0.703899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{\mu}(\alta) \pm \hat{\sigma}(\alta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187500in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187500in}{0.503741in}}%
\pgfpathlineto{\pgfqpoint{2.198864in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{2.221591in}{0.509488in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{0.511391in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.513302in}}%
\pgfpathlineto{\pgfqpoint{2.255682in}{0.515199in}}%
\pgfpathlineto{\pgfqpoint{2.267045in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.289773in}{0.520702in}}%
\pgfpathlineto{\pgfqpoint{2.301136in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.323864in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{2.346591in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{2.357955in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{2.380682in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{0.535788in}}%
\pgfpathlineto{\pgfqpoint{2.414773in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{0.542864in}}%
\pgfpathlineto{\pgfqpoint{2.471591in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{2.482955in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{2.494318in}{0.547055in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{0.549872in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.552703in}}%
\pgfpathlineto{\pgfqpoint{2.551136in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.573864in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{2.596591in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.642045in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{2.653409in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{2.664773in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{2.698864in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{2.767045in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{2.778409in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{0.581411in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{2.823864in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{0.585756in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.588242in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{2.880682in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{2.892045in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.596985in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{0.598542in}}%
\pgfpathlineto{\pgfqpoint{2.948864in}{0.600729in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{2.982955in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{2.994318in}{0.618385in}}%
\pgfpathlineto{\pgfqpoint{3.005682in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{3.017045in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{3.028409in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{3.039773in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{0.701059in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.718736in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.085227in}{0.751210in}}%
\pgfpathlineto{\pgfqpoint{3.096591in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{3.130682in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{3.153409in}{0.831745in}}%
\pgfpathlineto{\pgfqpoint{3.164773in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{3.176136in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{3.198864in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{0.859379in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{0.864321in}}%
\pgfpathlineto{\pgfqpoint{3.232955in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{3.255682in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{3.278409in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.904056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187500in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=1.103068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DPL (mean and variance)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.388063in}}{\pgfqpoint{1.125000in}{0.631672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.100000in}{0.388063in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.126667in,height=0.633333in]{1d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662500in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662500in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.225000in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662500in,y=0.122975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843154in, y=0.345439in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.703899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843154in, y=0.661274in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.019734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843154in, y=0.977110in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787599in,y=0.703899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{p}(\utility \mid \alta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.019734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662500in,y=1.103068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DPL (categorical)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_arxiv/distributional_perspective.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\oracle}[1]{{O_{#1}}}
%%   \newcommand{\utility}{u}
%%   \newcommand{\exutility}{\bar{\utility}}
%%   \newcommand{\learnedutility}{\hat{\utility}}
%%   \newcommand{\loss}{L}
%%   \newcommand{\noise}{\epsilon}
%%   \newcommand{\noisedist}{\mathcal{D}_\noise}
%%   \newcommand{\bordacount}{\text{BC}}
%%   \newcommand{\altspace}{\mathcal{A}}
%%   \newcommand{\alta}{a}
%%   \newcommand{\altb}{b}
%%   \newcommand{\altc}{c}
%%   \newcommand{\unseenspace}{\mathcal{Z}}
%%   \newcommand{\unseen}{z}
%%   \newcommand{\unseendist}{\mathcal{D}_\unseen}
%%   \newcommand{\comparisonprob}{p}
%%   \newcommand{\btlprob}{\comparisonprob^\text{BTL}}
%%   \newcommand{\uniformdist}{\text{Unif}}
%%   \newcommand{\bernoulli}{\mathcal{B}}
%%   \newcommand{\learneddist}{\smash{\hat{\mathcal{D}}}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.025000in}}{\pgfqpoint{1.897511in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.339471in}}%
\pgfpathlineto{\pgfqpoint{0.219935in}{0.295795in}}%
\pgfpathlineto{\pgfqpoint{0.205560in}{0.295795in}}%
\pgfpathlineto{\pgfqpoint{0.205560in}{0.173750in}}%
\pgfpathlineto{\pgfqpoint{0.191185in}{0.173750in}}%
\pgfpathlineto{\pgfqpoint{0.191185in}{0.295795in}}%
\pgfpathlineto{\pgfqpoint{0.176810in}{0.295795in}}%
\pgfpathlineto{\pgfqpoint{0.198372in}{0.339471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.025000in}}{\pgfqpoint{1.897511in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766563in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.759375in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.759375in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.773750in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.773750in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.788125in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{0.860785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.025000in}}{\pgfqpoint{1.897511in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111250in}{0.077273in}}%
\pgfpathlineto{\pgfqpoint{0.128675in}{0.087833in}}%
\pgfpathlineto{\pgfqpoint{0.146099in}{0.098393in}}%
\pgfpathlineto{\pgfqpoint{0.163524in}{0.108953in}}%
\pgfpathlineto{\pgfqpoint{0.180948in}{0.119513in}}%
\pgfpathlineto{\pgfqpoint{0.198372in}{0.130073in}}%
\pgfpathlineto{\pgfqpoint{0.215797in}{0.140634in}}%
\pgfpathlineto{\pgfqpoint{0.233221in}{0.151194in}}%
\pgfpathlineto{\pgfqpoint{0.250645in}{0.161754in}}%
\pgfpathlineto{\pgfqpoint{0.268070in}{0.172314in}}%
\pgfpathlineto{\pgfqpoint{0.285494in}{0.182874in}}%
\pgfpathlineto{\pgfqpoint{0.302918in}{0.193434in}}%
\pgfpathlineto{\pgfqpoint{0.320343in}{0.203994in}}%
\pgfpathlineto{\pgfqpoint{0.337767in}{0.214555in}}%
\pgfpathlineto{\pgfqpoint{0.355191in}{0.225115in}}%
\pgfpathlineto{\pgfqpoint{0.372616in}{0.235675in}}%
\pgfpathlineto{\pgfqpoint{0.390040in}{0.246235in}}%
\pgfpathlineto{\pgfqpoint{0.407464in}{0.256795in}}%
\pgfpathlineto{\pgfqpoint{0.424889in}{0.267355in}}%
\pgfpathlineto{\pgfqpoint{0.442313in}{0.277916in}}%
\pgfpathlineto{\pgfqpoint{0.459737in}{0.288476in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.299036in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.309596in}}%
\pgfpathlineto{\pgfqpoint{0.512010in}{0.320156in}}%
\pgfpathlineto{\pgfqpoint{0.529435in}{0.330716in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{0.341276in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.351837in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.362397in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.372957in}}%
\pgfpathlineto{\pgfqpoint{0.616556in}{0.383517in}}%
\pgfpathlineto{\pgfqpoint{0.633981in}{0.394077in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{0.404637in}}%
\pgfpathlineto{\pgfqpoint{0.668829in}{0.415197in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{0.425758in}}%
\pgfpathlineto{\pgfqpoint{0.703678in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{0.721102in}{0.446878in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.773375in}{0.478558in}}%
\pgfpathlineto{\pgfqpoint{0.790800in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{0.808224in}{0.499679in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.510239in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.520799in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.541919in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{0.912770in}{0.563039in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{0.947619in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.965043in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{0.982468in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{0.999892in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{1.034741in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{1.052165in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{0.668641in}}%
\pgfpathlineto{\pgfqpoint{1.104438in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{1.121862in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.700321in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{0.710882in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{1.191560in}{0.732002in}}%
\pgfpathlineto{\pgfqpoint{1.208984in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{1.278681in}{0.784803in}}%
\pgfpathlineto{\pgfqpoint{1.296106in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{1.313530in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{0.816483in}}%
\pgfpathlineto{\pgfqpoint{1.348379in}{0.827043in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{1.383227in}{0.848163in}}%
\pgfpathlineto{\pgfqpoint{1.400652in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{1.418076in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{1.435500in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{1.452925in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.470349in}{0.900964in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.911524in}}%
\pgfpathlineto{\pgfqpoint{1.505198in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{1.540046in}{0.943205in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.953765in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{0.964325in}}%
\pgfpathlineto{\pgfqpoint{1.592319in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{1.609744in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{1.627168in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.644592in}{1.006566in}}%
\pgfpathlineto{\pgfqpoint{1.662017in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{1.679441in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{1.696865in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.714290in}{1.048806in}}%
\pgfpathlineto{\pgfqpoint{1.731714in}{1.059366in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{1.091047in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{1.818836in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{1.836260in}{1.122727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.025000in}}{\pgfqpoint{1.897511in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111250in}{0.382209in}}%
\pgfpathlineto{\pgfqpoint{0.128675in}{0.382338in}}%
\pgfpathlineto{\pgfqpoint{0.146099in}{0.382491in}}%
\pgfpathlineto{\pgfqpoint{0.163524in}{0.382674in}}%
\pgfpathlineto{\pgfqpoint{0.180948in}{0.382891in}}%
\pgfpathlineto{\pgfqpoint{0.198372in}{0.383148in}}%
\pgfpathlineto{\pgfqpoint{0.215797in}{0.383450in}}%
\pgfpathlineto{\pgfqpoint{0.233221in}{0.383804in}}%
\pgfpathlineto{\pgfqpoint{0.250645in}{0.384218in}}%
\pgfpathlineto{\pgfqpoint{0.268070in}{0.384700in}}%
\pgfpathlineto{\pgfqpoint{0.285494in}{0.385260in}}%
\pgfpathlineto{\pgfqpoint{0.302918in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.320343in}{0.386652in}}%
\pgfpathlineto{\pgfqpoint{0.337767in}{0.387507in}}%
\pgfpathlineto{\pgfqpoint{0.355191in}{0.388484in}}%
\pgfpathlineto{\pgfqpoint{0.372616in}{0.389598in}}%
\pgfpathlineto{\pgfqpoint{0.390040in}{0.390863in}}%
\pgfpathlineto{\pgfqpoint{0.407464in}{0.392292in}}%
\pgfpathlineto{\pgfqpoint{0.424889in}{0.393903in}}%
\pgfpathlineto{\pgfqpoint{0.442313in}{0.395712in}}%
\pgfpathlineto{\pgfqpoint{0.459737in}{0.397735in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.402492in}}%
\pgfpathlineto{\pgfqpoint{0.512010in}{0.405262in}}%
\pgfpathlineto{\pgfqpoint{0.529435in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{0.411665in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.415332in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.419330in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.423672in}}%
\pgfpathlineto{\pgfqpoint{0.616556in}{0.428370in}}%
\pgfpathlineto{\pgfqpoint{0.633981in}{0.433436in}}%
\pgfpathlineto{\pgfqpoint{0.651405in}{0.438878in}}%
\pgfpathlineto{\pgfqpoint{0.668829in}{0.444703in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{0.450914in}}%
\pgfpathlineto{\pgfqpoint{0.703678in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{0.721102in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.471866in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{0.479608in}}%
\pgfpathlineto{\pgfqpoint{0.773375in}{0.487714in}}%
\pgfpathlineto{\pgfqpoint{0.790800in}{0.496169in}}%
\pgfpathlineto{\pgfqpoint{0.808224in}{0.504956in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{0.533094in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{0.542977in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{0.912770in}{0.563315in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{0.947619in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{0.965043in}{0.594721in}}%
\pgfpathlineto{\pgfqpoint{0.982468in}{0.605279in}}%
\pgfpathlineto{\pgfqpoint{0.999892in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{1.034741in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{1.052165in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.104438in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{1.121862in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{1.191560in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{1.208984in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{0.749086in}}%
\pgfpathlineto{\pgfqpoint{1.278681in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{1.296106in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.313530in}{0.766564in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{0.771630in}}%
\pgfpathlineto{\pgfqpoint{1.348379in}{0.776328in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{1.383227in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.400652in}{0.788335in}}%
\pgfpathlineto{\pgfqpoint{1.418076in}{0.791686in}}%
\pgfpathlineto{\pgfqpoint{1.435500in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{1.452925in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{1.470349in}{0.800011in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{1.505198in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{1.522622in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{1.540046in}{0.807708in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{1.592319in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{1.609744in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{1.627168in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{1.644592in}{0.814094in}}%
\pgfpathlineto{\pgfqpoint{1.662017in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{1.679441in}{0.815300in}}%
\pgfpathlineto{\pgfqpoint{1.696865in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{1.714290in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{1.731714in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{0.816852in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{0.817326in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{0.817509in}}%
\pgfpathlineto{\pgfqpoint{1.818836in}{0.817662in}}%
\pgfpathlineto{\pgfqpoint{1.836260in}{0.817791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922511in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{0.025000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775342in}{0.275677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.522284in}{0.266639in}}{\pgfqpoint{0.269226in}{0.257601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830876in, y=0.330171in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Underweighting of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830876in, y=0.200811in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont extreme utilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414828in}{0.466588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.561645in}{0.695994in}}{\pgfqpoint{1.708463in}{0.925400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830876in, y=0.330171in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Underweighting of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830876in, y=0.200811in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont extreme utilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137500in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{0.262500in}{1.012500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362500in,y=0.968750in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle g_\unseen(x) = x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.262500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362500in,y=0.781250in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle g_\unseen(x) = F_{\utility \mid \unseen}(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_arxiv/jailbreak_model_outputs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\oracle}[1]{{O_{#1}}}
%%   \newcommand{\utility}{u}
%%   \newcommand{\exutility}{\bar{\utility}}
%%   \newcommand{\learnedutility}{\hat{\utility}}
%%   \newcommand{\loss}{L}
%%   \newcommand{\noise}{\epsilon}
%%   \newcommand{\noisedist}{\mathcal{D}_\noise}
%%   \newcommand{\bordacount}{\text{BC}}
%%   \newcommand{\altspace}{\mathcal{A}}
%%   \newcommand{\alta}{a}
%%   \newcommand{\altb}{b}
%%   \newcommand{\altc}{c}
%%   \newcommand{\unseenspace}{\mathcal{Z}}
%%   \newcommand{\unseen}{z}
%%   \newcommand{\unseendist}{\mathcal{D}_\unseen}
%%   \newcommand{\comparisonprob}{p}
%%   \newcommand{\btlprob}{\comparisonprob^\text{BTL}}
%%   \newcommand{\uniformdist}{\text{Unif}}
%%   \newcommand{\bernoulli}{\mathcal{B}}
%%   \newcommand{\learneddist}{\smash{\hat{\mathcal{D}}}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{0.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.589167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.545833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.502500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.459167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.415833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.372500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.329167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.285833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.242500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.199167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.155833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.112500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.069167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.025833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.982500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.939167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.895833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.852500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.809167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.765833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.722500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.679167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.635833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.592500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.549167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.505833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.462500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.419167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.375833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.332500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.289167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.245833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.202500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.159167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.115833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.072500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.014167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.057500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.100833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.144167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.230833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.274167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.317500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.360833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.404167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.490833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.534167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.620833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.664167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.967500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.400833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.444167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.574167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.834167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.964167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.050833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.180833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.224167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.440833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.570833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.614167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.614167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.570833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.440833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.224167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.180833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.050833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.964167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.834167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.780003in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{1.574167in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.780160in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.780385in}}%
\pgfpathlineto{\pgfqpoint{1.444167in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{1.400833in}{0.781900in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.819021in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{0.941739in}}%
\pgfpathlineto{\pgfqpoint{0.967500in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{1.056612in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{0.664167in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{0.620833in}{0.935795in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{0.534167in}{0.864067in}}%
\pgfpathlineto{\pgfqpoint{0.490833in}{0.836835in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{0.404167in}{0.802005in}}%
\pgfpathlineto{\pgfqpoint{0.360833in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{0.317500in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{0.274167in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{0.230833in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{0.144167in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{0.100833in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{0.057500in}{0.780054in}}%
\pgfpathlineto{\pgfqpoint{0.014167in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{-0.072500in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{-0.115833in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{-0.159167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.202500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.245833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.289167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.332500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.375833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.419167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.462500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.505833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.549167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.592500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.635833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.679167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.722500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.765833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.809167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.852500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.895833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.939167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.982500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.025833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.069167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.112500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.155833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.199167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.242500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.285833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.329167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.372500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.415833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.459167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.502500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.545833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.589167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.589167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.545833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.502500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.459167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.415833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.372500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.329167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.285833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.242500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.199167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.155833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.112500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.069167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.025833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.982500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.939167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.895833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.852500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.809167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.765833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.722500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.679167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.635833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.592500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.549167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.505833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.462500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.419167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.375833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.332500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.289167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.245833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.202500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.159167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.115833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.072500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.014167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.057500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.100833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.144167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.230833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.274167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.317500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.360833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.404167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.490833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.534167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.620833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.664167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.967500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.400833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.444167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.574167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.834167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.964167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.050833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.180833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.224167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.440833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.570833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.614167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.657500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.614167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.570833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.527500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.440833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.224167in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{2.180833in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.050833in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.964167in}{0.780090in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{1.834167in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.781706in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{0.787118in}}%
\pgfpathlineto{\pgfqpoint{1.574167in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{1.444167in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{1.400833in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{0.837784in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.872630in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{0.932096in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.963790in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{0.973648in}}%
\pgfpathlineto{\pgfqpoint{0.967500in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{0.750833in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{0.664167in}{0.886332in}}%
\pgfpathlineto{\pgfqpoint{0.620833in}{0.866873in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{0.534167in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{0.490833in}{0.819986in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{0.404167in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{0.360833in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{0.317500in}{0.789567in}}%
\pgfpathlineto{\pgfqpoint{0.274167in}{0.786234in}}%
\pgfpathlineto{\pgfqpoint{0.230833in}{0.783949in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{0.144167in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{0.100833in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{0.057500in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.014167in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{-0.072500in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{-0.115833in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{-0.159167in}{0.780018in}}%
\pgfpathlineto{\pgfqpoint{-0.202500in}{0.780009in}}%
\pgfpathlineto{\pgfqpoint{-0.245833in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{-0.289167in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{-0.332500in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{-0.375833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.419167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.462500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.505833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.549167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.592500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.635833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.679167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.722500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.765833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.809167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.852500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.895833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.939167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-0.982500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.025833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.069167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.112500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.155833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.199167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.242500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.285833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.329167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.372500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.415833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.459167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.502500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.545833in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.589167in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{-1.632500in}{0.780000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512500in}{0.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512500in,y=0.682778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487500in}{0.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487500in,y=0.682778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.639912in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Utility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832422in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.832422in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060937in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390518in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.390518in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.025000in}{0.780000in}}{\pgfqpoint{1.950000in}{0.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.352753in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.352753in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975000in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{0.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.025000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.975000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109766in}{0.426250in}}%
\pgfpathlineto{\pgfqpoint{0.159766in}{0.426250in}}%
\pgfpathlineto{\pgfqpoint{0.209766in}{0.426250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259766in}{0.426250in}}%
\pgfpathlineto{\pgfqpoint{0.309766in}{0.426250in}}%
\pgfpathlineto{\pgfqpoint{0.359766in}{0.426250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459766in,y=0.382500in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normal pref. learning outputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109766in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{0.209766in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{0.209766in}{0.292938in}}%
\pgfpathlineto{\pgfqpoint{0.109766in}{0.292938in}}%
\pgfpathlineto{\pgfqpoint{0.109766in}{0.205438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259766in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{0.359766in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{0.359766in}{0.292938in}}%
\pgfpathlineto{\pgfqpoint{0.259766in}{0.292938in}}%
\pgfpathlineto{\pgfqpoint{0.259766in}{0.205438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459766in,y=0.205438in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DPL output distributions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.109766in}{0.072127in}}%
\pgfpathlineto{\pgfqpoint{0.159766in}{0.072127in}}%
\pgfpathlineto{\pgfqpoint{0.209766in}{0.072127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.259766in}{0.072127in}}%
\pgfpathlineto{\pgfqpoint{0.309766in}{0.072127in}}%
\pgfpathlineto{\pgfqpoint{0.359766in}{0.072127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459766in,y=0.028377in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Lower quantiles of DPL dists.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

